SpectralSplat: Appearance-Disentangled Feed-Forward Gaussian Splatting for Driving Scenes

Feed-forward 3D Gaussian Splatting methods have achieved impressive reconstruction quality for autonomous driving scenes, yet they entangle scene geometry with transient appearance properties such as lighting, weather, and time of day. This coupling prevents relighting, appearance transfer, and consistent rendering across multi-traversal data captured under varying environmental conditions. We present SpectralSplat, a method that disentangles appearance from geometry within a feed-forward Gaussian Splatting framework. Our key insight is to factor color prediction into an appearance-agnostic base stream and and appearance-conditioned adapted stream, both produced by a shared MLP conditioned on a global appearance embedding derived from DINOv2 features. To enforce disentanglement, we train with paired observations generated by a hybrid relighting pipeline that combines physics-based intrinsic decomposition with diffusion based generative refinement, and supervise with complementary consistency, reconstruction, cross-appearance, and base color losses. We further introduce an appearance-adaptable temporal history that stores appearance-agnostic features, enabling accumulated Gaussians to be re-rendered under arbitrary target appearances. Experiments demonstrate that SpectralSplat preserves the reconstruction quality of the underlying backbone while enabling controllable appearance transfer and temporally consistent relighting across driving sequences.

==> figures/qual_cross_appearance.tex <==
\begin{figure}[t]
\centering
\setlength{\tabcolsep}{0pt}
\renewcommand{\arraystretch}{0}
\begin{tabular}{@{}c@{}}
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.87\textwidth]{imgs/qual/gt_src.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.5,text opacity=1,font=\scriptsize,inner sep=2pt] at (img.north west) {Ground truth (source)};
\end{tikzpicture} \\[-1pt]
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.87\textwidth]{imgs/qual/render_src.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.5,text opacity=1,font=\scriptsize,inner sep=2pt] at (img.north west) {Adapted render ($\mathbf{a}=\mathbf{a}_\mathrm{src}$)};
\end{tikzpicture} \\[-1pt]
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.87\textwidth]{imgs/qual/base_src.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.5,text opacity=1,font=\scriptsize,inner sep=2pt] at (img.north west) {Base color ($\mathbf{a}=\mathbf{0}$)};
\end{tikzpicture} \\[-1pt]
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.87\textwidth]{imgs/qual/gt_aug.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.5,text opacity=1,font=\scriptsize,inner sep=2pt] at (img.north west) {Ground truth (augmented)};
\end{tikzpicture} \\[-1pt]
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.87\textwidth]{imgs/qual/render_aug.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.5,text opacity=1,font=\scriptsize,inner sep=2pt] at (img.north west) {Adapted render ($\mathbf{a}=\mathbf{a}_\mathrm{aug}$)};
\end{tikzpicture} \\[-1pt]
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.87\textwidth]{imgs/qual/base_aug.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.5,text opacity=1,font=\scriptsize,inner sep=2pt] at (img.north west) {Base color ($\mathbf{a}=\mathbf{0}$)};
\end{tikzpicture} \\[-1pt]
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.87\textwidth]{imgs/qual/swap_src_geom_aug_emb.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.5,text opacity=1,font=\scriptsize,inner sep=2pt] at (img.north west) {Swap: src geom + aug appearance};
\end{tikzpicture} \\[-1pt]
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.87\textwidth]{imgs/qual/swap_aug_geom_src_emb.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.5,text opacity=1,font=\scriptsize,inner sep=2pt] at (img.north west) {Swap: aug geom + src appearance};
\end{tikzpicture} \\
\end{tabular}
\vspace{-1mm}
\caption{\textbf{Cross-appearance results on Waymo.}
\emph{Rows~1--3:} source ground truth, adapted render, and base color.
\emph{Rows~4--6:} same for the augmented condition. Base colors from both are nearly identical, confirming appearance-invariance.
\emph{Rows~7--8:} swapping the appearance embedding transfers appearance while preserving geometry.}
\label{fig:qual_cross}
\vspace{-2mm}
\end{figure}


==> figures/qual_cross_supp1.tex <==
\begin{figure}[h]
\centering
\setlength{\tabcolsep}{0pt}
\renewcommand{\arraystretch}{0}
\begin{tabular}{@{}c@{}}
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.87\textwidth]{imgs/qual_supp/seg1/gt_src.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.5,text opacity=1,font=\scriptsize,inner sep=2pt] at (img.north west) {Ground truth (source)};
\end{tikzpicture} \\[-1pt]
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.87\textwidth]{imgs/qual_supp/seg1/render_src.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.5,text opacity=1,font=\scriptsize,inner sep=2pt] at (img.north west) {Adapted render ($\mathbf{a}=\mathbf{a}_\mathrm{src}$)};
\end{tikzpicture} \\[-1pt]
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.87\textwidth]{imgs/qual_supp/seg1/base_src.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.5,text opacity=1,font=\scriptsize,inner sep=2pt] at (img.north west) {Base color ($\mathbf{a}=\mathbf{0}$)};
\end{tikzpicture} \\[-1pt]
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.87\textwidth]{imgs/qual_supp/seg1/gt_aug.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.5,text opacity=1,font=\scriptsize,inner sep=2pt] at (img.north west) {Ground truth (augmented)};
\end{tikzpicture} \\[-1pt]
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.87\textwidth]{imgs/qual_supp/seg1/render_aug.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.5,text opacity=1,font=\scriptsize,inner sep=2pt] at (img.north west) {Adapted render ($\mathbf{a}=\mathbf{a}_\mathrm{aug}$)};
\end{tikzpicture} \\[-1pt]
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.87\textwidth]{imgs/qual_supp/seg1/base_aug.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.5,text opacity=1,font=\scriptsize,inner sep=2pt] at (img.north west) {Base color ($\mathbf{a}=\mathbf{0}$)};
\end{tikzpicture} \\[-1pt]
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.87\textwidth]{imgs/qual_supp/seg1/swap_src_geom_aug_emb.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.5,text opacity=1,font=\scriptsize,inner sep=2pt] at (img.north west) {Swap: src geom + aug appearance};
\end{tikzpicture} \\[-1pt]
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.87\textwidth]{imgs/qual_supp/seg1/swap_aug_geom_src_emb.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.5,text opacity=1,font=\scriptsize,inner sep=2pt] at (img.north west) {Swap: aug geom + src appearance};
\end{tikzpicture} \\
\end{tabular}
\vspace{-1mm}
\caption{\textbf{Cross-appearance results on Waymo 2.}
\emph{Rows~1--3:} source ground truth, adapted render, and base color.
\emph{Rows~4--6:} same for the augmented condition. Base colors from both are nearly identical, confirming appearance-invariance.
\emph{Rows~7--8:} swapping the appearance embedding transfers appearance while preserving geometry.}
\label{fig:qual_cross_supp1}
\end{figure}


==> figures/qual_cross_supp2.tex <==
\begin{figure}[h]
\centering
\setlength{\tabcolsep}{0pt}
\renewcommand{\arraystretch}{0}
\begin{tabular}{@{}c@{}}
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.87\textwidth]{imgs/qual_supp/seg2/gt_src.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.5,text opacity=1,font=\scriptsize,inner sep=2pt] at (img.north west) {Ground truth (source)};
\end{tikzpicture} \\[-1pt]
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.87\textwidth]{imgs/qual_supp/seg2/render_src.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.5,text opacity=1,font=\scriptsize,inner sep=2pt] at (img.north west) {Adapted render ($\mathbf{a}=\mathbf{a}_\mathrm{src}$)};
\end{tikzpicture} \\[-1pt]
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.87\textwidth]{imgs/qual_supp/seg2/base_src.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.5,text opacity=1,font=\scriptsize,inner sep=2pt] at (img.north west) {Base color ($\mathbf{a}=\mathbf{0}$)};
\end{tikzpicture} \\[-1pt]
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.87\textwidth]{imgs/qual_supp/seg2/gt_aug.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.5,text opacity=1,font=\scriptsize,inner sep=2pt] at (img.north west) {Ground truth (augmented)};
\end{tikzpicture} \\[-1pt]
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.87\textwidth]{imgs/qual_supp/seg2/render_aug.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.5,text opacity=1,font=\scriptsize,inner sep=2pt] at (img.north west) {Adapted render ($\mathbf{a}=\mathbf{a}_\mathrm{aug}$)};
\end{tikzpicture} \\[-1pt]
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.87\textwidth]{imgs/qual_supp/seg2/base_aug.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.5,text opacity=1,font=\scriptsize,inner sep=2pt] at (img.north west) {Base color ($\mathbf{a}=\mathbf{0}$)};
\end{tikzpicture} \\[-1pt]
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.87\textwidth]{imgs/qual_supp/seg2/swap_src_geom_aug_emb.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.5,text opacity=1,font=\scriptsize,inner sep=2pt] at (img.north west) {Swap: src geom + aug appearance};
\end{tikzpicture} \\[-1pt]
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.87\textwidth]{imgs/qual_supp/seg2/swap_aug_geom_src_emb.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.5,text opacity=1,font=\scriptsize,inner sep=2pt] at (img.north west) {Swap: aug geom + src appearance};
\end{tikzpicture} \\
\end{tabular}
\vspace{-1mm}
\caption{\textbf{Cross-appearance results on Waymo 3.}
\emph{Rows~1--3:} source ground truth, adapted render, and base color.
\emph{Rows~4--6:} same for the augmented condition. Base colors from both are nearly identical, confirming appearance-invariance.
\emph{Rows~7--8:} swapping the appearance embedding transfers appearance while preserving geometry.}
\label{fig:qual_cross_supp2}
\end{figure}


==> figures/qual_wildgaussians.tex <==
\begin{figure*}[t]
\centering
\setlength{\tabcolsep}{0pt}
\renewcommand{\arraystretch}{0}
\begin{tabular}{@{}c@{}}
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.9\textwidth]{imgs/wg/gt.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.6,text opacity=1,font=\scriptsize,inner sep=2pt]
        at (img.north west) {Ground Truth (source)};
\end{tikzpicture} \\[-1pt]
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.9\textwidth]{imgs/wg/wg.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.6,text opacity=1,font=\scriptsize,inner sep=2pt]
        at (img.north west) {WildGaussians};
\end{tikzpicture} \\[-1pt]
\begin{tikzpicture}[inner sep=0,outer sep=0]
    \node[inner sep=0] (img) {\includegraphics[width=0.9\textwidth]{imgs/wg/ffsplat.jpg}};
    \node[anchor=north west,text=white,fill=black,fill opacity=0.6,text opacity=1,font=\scriptsize,inner sep=2pt]
        at (img.north west) {\ours{} (ours)};
\end{tikzpicture} \\
\end{tabular}
\caption{\textbf{WildGaussians vs.\ \ours{}.} Both methods are trained on augmented images and evaluated on the original source images. WildGaussians exhibits artifacts in the reconstruction, while \ours{} produces cleaner geometry and appearance.}
\vspace{-2mm}
\label{fig:qual_wg}
\end{figure*}

==> figures/teaser.tex <==
\begin{figure}[t]
    \centering
    \setlength{\tabcolsep}{1pt}
    \begin{tabular}{ccccc}
        \begin{tikzpicture}[inner sep=0,outer sep=0]
            \node[inner sep=0] (img) {\includegraphics[width=0.195\textwidth,height=0.12\textwidth]{imgs/accumulation/input_1.jpg}};
            \node[anchor=north west,text=white,fill=black,fill opacity=0.6,text opacity=1,font=\tiny,inner sep=1pt,scale=0.9]
                at (img.north west) {Input frames};
        \end{tikzpicture} &
        \includegraphics[width=0.195\textwidth,height=0.12\textwidth]{imgs/accumulation/input_2.jpg} &
        \includegraphics[width=0.195\textwidth,height=0.12\textwidth]{imgs/accumulation/input_3.jpg} &
        \includegraphics[width=0.195\textwidth,height=0.12\textwidth]{imgs/accumulation/input_4.jpg} &
        \includegraphics[width=0.195\textwidth,height=0.12\textwidth]{imgs/accumulation/input_5.jpg} \\\vspace{-4.4mm} \\
        \begin{tikzpicture}[inner sep=0,outer sep=0]
            \node[inner sep=0] (img) {\includegraphics[width=0.195\textwidth,height=0.12\textwidth]{imgs/accumulation/night.jpg}};
            \node[anchor=north west,text=white,fill=black,fill opacity=0.6,text opacity=1,font=\tiny,inner sep=1pt,scale=0.9]
                at (img.north west) {Relighted frames};
        \end{tikzpicture} &
        \includegraphics[width=0.195\textwidth,height=0.12\textwidth]{imgs/accumulation/clear.jpg} &
        \includegraphics[width=0.195\textwidth,height=0.12\textwidth]{imgs/accumulation/rain.jpg} &
        \includegraphics[width=0.195\textwidth,height=0.12\textwidth]{imgs/accumulation/snow.jpg} &
        \includegraphics[width=0.195\textwidth,height=0.12\textwidth]{imgs/accumulation/sunset.jpg} \\\vspace{-4.4mm} \\
        \multicolumn{5}{c}{%
            \begin{tikzpicture}[inner sep=0,outer sep=0]
                \node[inner sep=0] (img) {\includegraphics[width=\textwidth,height=0.13\textwidth,trim=180mm 0 40mm 5mm,clip]{imgs/accumulation/bev_albedo_accumulation_augmented.jpg}};
                \node[anchor=north west,text=white,fill=black,fill opacity=0.4,text opacity=1,font=\tiny,inner sep=2pt,scale=0.9]
                    at (img.north west) {Base color Gaussians};
                % \foreach \x in {0.1985,0.399,0.6003,0.801} {
                %     \draw[red,dashed,line width=0.4pt]
                %         ($(img.south west)!\x!(img.south east)$) --
                %         ($(img.north west)!\x!(img.north east)$);
                % }
            \end{tikzpicture}%
        } \\\vspace{-4.4mm} \\
        \multicolumn{5}{c}{%
            \begin{tikzpicture}[inner sep=0,outer sep=0]
                \node[inner sep=0] (img) {\includegraphics[width=\textwidth,height=0.13\textwidth,trim=180mm 0 40mm 5mm,clip]{imgs/accumulation/bev_accumulation_unisplat.jpg}};
                \node[anchor=north west,text=white,fill=black,fill opacity=0.4,text opacity=1,font=\tiny,inner sep=2pt,scale=0.9]
                    at (img.north west) {Adapted color Gaussians};
                % \foreach \x in {0.1985,0.399,0.6003,0.801} {
                %     \draw[red,dashed,line width=0.4pt]
                %         ($(img.south west)!\x!(img.south east)$) --
                %         ($(img.north west)!\x!(img.north east)$);
                % }
            \end{tikzpicture}%
        } \\\vspace{-4.4mm} \\
        \begin{tikzpicture}[inner sep=0,outer sep=0]
            \node[inner sep=0] (img) {\includegraphics[width=0.195\textwidth,height=0.12\textwidth]{imgs/accumulation/rendered3_1.jpg}};
            \node[anchor=north west,text=white,fill=black,fill opacity=0.6,text opacity=1,font=\tiny,inner sep=1pt,scale=0.9]
                at (img.north west) {Rendered frames};
        \end{tikzpicture} &
        \includegraphics[width=0.195\textwidth,height=0.12\textwidth]{imgs/accumulation/rendered3_2.jpg} &
        \includegraphics[width=0.195\textwidth,height=0.12\textwidth]{imgs/accumulation/rendered3_3.jpg} &
        \includegraphics[width=0.195\textwidth,height=0.12\textwidth]{imgs/accumulation/rendered3_4.jpg} &
        \includegraphics[width=0.195\textwidth,height=0.12\textwidth]{imgs/accumulation/rendered3_5.jpg} \\
    \end{tabular}
    
    \vspace{-2mm}
    \caption{\textbf{Appearance-disentangled Gaussian reconstruction.} Given input frames (row~1) relighted under progressively varying conditions (row~2), \ours{} produces Gaussians whose base colors remain consistent regardless of the input appearance (row~3), while the adapted colors faithfully capture each target lighting condition (row~4). The rendered outputs (row~5) rendered from our predicted Gaussians with swapped appearance embeddings demonstrate the appearance transfer capability.}
    \label{fig:teaser}
    \vspace{-6mm}
\end{figure}

